SentryWard: Formal Verification of Warp-Specialized GPU Kernels

Modern GPU kernels overlap asynchronous data movement, computation on general-purpose cores (e.g., CUDA cores), and computation on specialized cores (e.g., tensor cores) using warp specialization. These asynchronous-overlap optimizations introduce complex synchronization requirements, where incorrect ordering of asynchronous operations can lead to data races, premature resource reuse, and incorrect results. Testing alone cannot guarantee correctness because such errors are nondeterministic and may only manifest in rare execution schedules, and existing GPU formal verification techniques have limited support for warp-specialized kernels. We present SentryWard, a framework for formally verifying warp-specialized GPU kernels. SentryWard integrates synchronization verification, data-race and resource-lifetime analysis, and functional equivalence checking. The key idea is to establish that synchronization induces the same ordering constraints across all possible execution schedules. SentryWard extends this well-synchronization analysis to modern GPU barriers with asynchronous transaction tracking and derives a schedule-independent happens-before graph. It then uses this graph to verify memory safety and construct symbolic output expressions for functional equivalence checking. While SentryWard generally assumes tensor shapes and kernel launch configurations are given and unrolls loops, it uses compact representations of repeated structures across threads and tensor computations to improve scalability. SentryWard is publicly available at https://github.com/gpu-verifier/sentryward.

==> figures/case-cutlass.tex <==
\begin{figure}[t]
\lstset{style=kernel,numbers=none,xleftmargin=2pt}
\begin{minipage}[t]{0.5\columnwidth}
\begin{lstlisting}
  // epilogue thread
  r = tcgen05.ld(acc2)
(*@\textcolor{swGood}{+ tcgen05.wait::ld()}@*)
  if lane < 16:
    send r to reduction CTA
  arrive(tmem_bar)
\end{lstlisting}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\columnwidth}
\begin{lstlisting}[xleftmargin=0pt]
// MMA warp
arrive(tmem_bar)
wait(tmem_bar, 1)
tcgen05.dealloc(acc1, acc2)
\end{lstlisting}
\end{minipage}
\centering
\begin{tikzpicture}[x=1cm,y=-0.43cm,
  ev/.style={swbox,minimum width=#1,minimum height=3.4mm,inner ysep=0.6pt},ev/.default=2.3cm,
  hw/.style={ev=#1,fill=black!7},hw/.default=2.3cm,
  endn/.style={swphase,minimum width=1.6cm,minimum height=3.4mm,inner ysep=0.6pt},
  fix/.style={dashed,draw=swGood,text=swGood},
  fixdep/.style={-{Stealth[length=1.3mm]},line width=0.5pt,draw=swGood,dashed},
  swdep/.style={-{Stealth[length=1.3mm]},line width=0.5pt,draw=black!30},
  swhb/.style={-{Stealth[length=1.4mm]},line width=0.7pt,draw=swHB},
  race/.style={draw=swBad,line width=0.9pt,rounded corners=2pt,inner sep=0.6pt}]
  \node[swrole] at (0,-0.9) {epilogue thread};
  \node[swrole] at (2.75,-0.9) {asynchronous};
  \node[swrole] at (5.5,-0.9) {MMA warp};
  \node[ev] (li) at (0,0) {tcgen05.ld (issue)};
  \node[hw] (lx) at (2.75,0) {tcgen05.ld (execute)};
  \node[ev,fix] (lw) at (0,1) {+ wait::ld (return)};
  \node[ev] (ea) at (0,2) {arrive \code{tmem\_bar}};
  \node[endn] (en) at (2.75,3) {$\cmp{\barname{tmem\_bar}}{1}$};
  \node[ev] (ma) at (5.5,0) {arrive \code{tmem\_bar}};
  \node[ev] (mw) at (5.5,1) {wait \code{tmem\_bar} (issue)};
  \node[ev] (mr) at (5.5,3) {wait \code{tmem\_bar} (return)};
  \node[ev] (md) at (5.5,4) {tcgen05.dealloc};
  \draw[swdep] (li.east) -- (lx.west);
  \draw[swdep,rounded corners=2pt] (li.west) -| (-1.4,2) -- (ea.west);
  \draw[fixdep] (lx.west) -- (lw.north east);
  \draw[fixdep] (lw) -- (ea);
  \draw[swhb] (ea.east) -- (en.north west);
  \draw[swhb,rounded corners=2pt] (ma.west) -| (4.12,2.3) -- (en.north east);
  \draw[swdep] (ma) -- (mw);
  \draw[swdep] (mw) -- (mr);
  \draw[swhb] (en.east) -- (mr.west);
  \draw[swdep] (mr) -- (md);
  \node[race,fit=(lx)] {};
  \node[race,fit=(md)] {};
\end{tikzpicture}
\caption{CUTLASS low-latency GQA epilogue for Blackwell and its lifetime witness.
Shaded events are asynchronous; blue edges are synchronization.}
\label{fig:case-cutlass}
\end{figure}


==> figures/case-flashinfer.tex <==
\begin{figure}[t]
\lstset{style=kernel,numbers=none,xleftmargin=2pt}
\begin{lstlisting}
  smem[warp] = sum of squares of the warp
  syncthreads()
  if warp == 0:
    s = smem[lane] if lane < num_warps else 0
    for k = 16, 8, 4, 2, 1: s += shfl_xor(s, k)
(*@\textcolor{swGood}{+\ \ \ if lane == 0:}@*)
      smem[0] = s
  syncthreads()
  r = rsqrt(smem[0] / d + eps)
\end{lstlisting}
\centering
\begin{tikzpicture}[x=1cm,y=-0.4cm,
  ev/.style={swbox,minimum width=#1,minimum height=3.4mm,inner ysep=0.6pt},ev/.default=2.6cm,
  swdep/.style={-{Stealth[length=1.3mm]},line width=0.5pt,draw=black!30},
  exdep/.style={-{Stealth[length=1.3mm]},line width=0.6pt,draw=black!60,densely dotted},
  race/.style={draw=swBad,line width=0.9pt,rounded corners=2pt,inner sep=0.6pt}]
  \node[swrole] at (0,-0.9) {lane 0};
  \node[swrole] at (3.2,-0.9) {lane 1};
  \node[ev=6.1cm] (s0) at (1.6,0) {\code{syncthreads}};
  \node[ev] (r0) at (0,1.05) {load \code{smem[0]}};
  \node[ev] (r1) at (3.2,1.05) {load \code{smem[1]}};
  \node[ev=6.1cm] (sh) at (1.6,2.35) {\code{shfl\_xor} (five events)};
  \node[ev] (w0) at (0,3.65) {store \code{smem[0]}};
  \node[ev] (w1) at (3.2,3.65) {store \code{smem[0]}};
  \node[ev=6.1cm] (s1) at (1.6,4.7) {\code{syncthreads}};
  \draw[swdep] (s0.south -| r0) -- (r0);
  \draw[swdep] (s0.south -| r1) -- (r1);
  \draw[exdep] (r0) -- (r0 |- sh.north);
  \draw[exdep] (r1) -- (r1 |- sh.north);
  \draw[exdep] (sh.south -| w0) -- (w0);
  \draw[exdep] (sh.south -| w1) -- (w1);
  \draw[swdep,rounded corners=2pt] (r0.west) -| (-1.6,3.65) -- (w0.west);
  \draw[swdep,rounded corners=2pt] (r1.east) -| (4.8,3.65) -- (w1.east);
  \draw[swdep] (w0) -- (w0 |- s1.north);
  \draw[swdep] (w1) -- (w1 |- s1.north);
  \node[race,fit=(r0)] {};
  \node[race,fit=(w1)] {};
\end{tikzpicture}
\caption{FlashInfer fused add-RMSNorm reduction for lanes~0 and~1 of warp~0.
Dotted edges order execution only.}
\label{fig:case-flashinfer}
\end{figure}


==> figures/case-flashmla.tex <==
\begin{figure}[t]
\lstset{style=kernel,numbers=none,xleftmargin=2pt,literate={^}{{$\oplus$}}1}
\begin{lstlisting}
  for each block of keys:
    wg0_sync(); ...
    max_buf[t] = cur_max
    wg0_sync()
    cur_max = max(cur_max, max_buf[t ^ 64]); ...
(*@\textcolor{swGood}{+ wg0\_sync()}@*)
  max_buf[t] = li
  wg0_sync()
  li += max_buf[t ^ 64]
\end{lstlisting}
\centering
\begin{tikzpicture}[x=1cm,y=-0.36cm,
  ev/.style={swbox,minimum width=#1,minimum height=3.4mm,inner ysep=0.6pt},ev/.default=2.6cm,
  fix/.style={dashed,draw=swGood,text=swGood},
  swdep/.style={-{Stealth[length=1.3mm]},line width=0.5pt,draw=black!30},
  race/.style={draw=swBad,line width=0.9pt,rounded corners=2pt,inner sep=0.6pt}]
  \node[swrole] at (0,-1.0) {thread 0};
  \node[swrole] at (3.2,-1.0) {thread 64};
  \node[ev] (a0) at (0,0) {store \code{max\_buf[0]} (max)};
  \node[ev] (b0) at (3.2,0) {store \code{max\_buf[64]} (max)};
  \node[ev=6.1cm] (s1) at (1.6,1.2) {\code{wg0\_sync} of the last iteration};
  \node[ev] (a1) at (0,2.4) {load \code{max\_buf[64]}};
  \node[ev] (b1) at (3.2,2.4) {load \code{max\_buf[0]}};
  \node[ev=6.1cm,fix] (fx) at (1.6,3.6) {+ \code{wg0\_sync} (our fix)};
  \node[ev] (a2) at (0,4.8) {store \code{max\_buf[0]} (li)};
  \node[ev] (b2) at (3.2,4.8) {store \code{max\_buf[64]} (li)};
  \node[ev=6.1cm] (s2) at (1.6,6.0) {\code{wg0\_sync}};
  \draw[swdep] (a0) -- (a0 |- s1.north);
  \draw[swdep] (b0) -- (b0 |- s1.north);
  \draw[swdep] (s1.south -| a1) -- (a1);
  \draw[swdep] (s1.south -| b1) -- (b1);
  \draw[swdep,rounded corners=2pt] (a1.west) -| (-1.6,4.8) -- (a2.west);
  \draw[swdep,rounded corners=2pt] (b1.east) -| (4.8,4.8) -- (b2.east);
  \draw[swdep] (a2) -- (a2 |- s2.north);
  \draw[swdep] (b2) -- (b2 |- s2.north);
  \node[race,fit=(b1)] {};
  \node[race,fit=(a2)] {};
\end{tikzpicture}
\caption{FlashMLA sparse-decoding row-maximum exchange for threads~0 and~64 of one row.}
\label{fig:case-flashmla}
\end{figure}


==> figures/case-pytorch.tex <==
\begin{figure}[t]
\lstset{style=kernel,numbers=none,xleftmargin=2pt,literate={!=}{{$\neq$}}1}
\begin{lstlisting}
  buffer[t] = 0
  for i = t, t + 128, ... with i != target:
    gradInput[i] = h(i)
    buffer[t] -= h(i)
  syncthreads()
  if t == 0: gradInput[target] = sum(buffer)
(*@\textcolor{swGood}{+ syncthreads()}@*)
  for i = t, t + 128, ...: gradInput[i] *= gradOutput
\end{lstlisting}
\centering
\begin{tikzpicture}[x=1cm,y=-0.43cm,
  ev/.style={swbox,minimum width=#1,minimum height=3.4mm,inner ysep=0.6pt},ev/.default=2.6cm,
  fix/.style={dashed,draw=swGood,text=swGood},
  swdep/.style={-{Stealth[length=1.3mm]},line width=0.5pt,draw=black!30},
  race/.style={draw=swBad,line width=0.9pt,rounded corners=2pt,inner sep=0.6pt}]
  \node[swrole] at (0,-0.85) {thread 0};
  \node[swrole] at (3.2,-0.85) {thread 5};
  \node[ev] (b0) at (0,0) {store \code{buffer[0]}};
  \node[ev] (b5) at (3.2,0) {store \code{buffer[5]}};
  \node[ev=6.1cm] (s1) at (1.6,0.9) {\code{syncthreads}: one event of all 128 threads};
  \node[ev] (r0) at (0,1.8) {load \code{buffer[0:128]}};
  \node[ev] (w0) at (0,2.7) {store \code{gradInput[5]}};
  \node[ev=6.1cm,fix] (s2) at (1.6,3.6) {+ \code{syncthreads} (PyTorch 2.9.0)};
  \node[ev] (l5) at (3.2,4.5) {load \code{gradInput[5]}};
  \node[ev] (w5) at (3.2,5.4) {store \code{gradInput[5]}};
  \draw[swdep] (b0) -- (b0 |- s1.north);
  \draw[swdep] (b5) -- (b5 |- s1.north);
  \draw[swdep] (s1.south -| r0) -- (r0);
  \draw[swdep] (r0) -- (w0);
  \draw[swdep,rounded corners=2pt] ([xshift=-1.5mm]s1.south east) |- (4.9,1.45) |- (l5.east);
  \draw[swdep] (l5) -- (w5);
  \node[race,fit=(w0)] {};
  \node[race,fit=(l5)] {};
\end{tikzpicture}
\caption{PyTorch~2.8.0 \code{MultiMarginLoss} backward and its witness (target class~5).
In Figures~\ref{fig:case-pytorch}--\ref{fig:case-flashinfer}, red marks the unordered events and + the fix, here from PyTorch~2.9.0.}
\label{fig:case-pytorch}
\end{figure}


==> figures/fig-removal-kernels.tex <==
\definecolor{rmOut}{HTML}{1C5CAB}%
\definecolor{rmIn}{HTML}{86B6EF}%
\definecolor{rmBar}{HTML}{52514E}%
\definecolor{rmGrid}{HTML}{E1E0D9}%
\definecolor{rmAxis}{HTML}{A9A8A1}%
\definecolor{rmMuted}{HTML}{6E6D68}%
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\draw[rmAxis,line width=0.4pt] (0,0.62) -- (2.46,0.62);
\node[anchor=east,inner sep=1.5pt] at (0,0.62) {0};
\draw[rmGrid,line width=0.3pt] (0,0.93) -- (2.46,0.93);
\node[anchor=east,inner sep=1.5pt] at (0,0.93) {50};
\draw[rmGrid,line width=0.3pt] (0,1.24) -- (2.46,1.24);
\node[anchor=east,inner sep=1.5pt] at (0,1.24) {100};
\draw[rmAxis,line width=0.4pt] (0,0) -- (2.46,0);
\node[anchor=east,inner sep=1.5pt] at (0,0) {0};
\draw[rmGrid,line width=0.3pt] (0,0.1438) -- (2.46,0.1438);
\node[anchor=east,inner sep=1.5pt] at (0,0.1438) {5};
\draw[rmGrid,line width=0.3pt] (0,0.2875) -- (2.46,0.2875);
\node[anchor=east,inner sep=1.5pt] at (0,0.2875) {10};
\draw[rmGrid,line width=0.3pt] (0,0.4313) -- (2.46,0.4313);
\node[anchor=east,inner sep=1.5pt] at (0,0.4313) {15};
\node[rotate=90,anchor=south,align=center] at (-0.2,0.93) {Removed (\%)};
\node[rotate=90,anchor=south,align=center] at (-0.2,0.23) {Runtime\\reduction (\%)};
\fill[rmOut] (0.0047,0.62) rectangle (0.0249,1.24);
\fill[rmBar] (0.0047,0) rectangle (0.0249,0.0049);
\fill[rmOut] (0.0344,0.62) rectangle (0.0545,0.9374);
\fill[rmIn] (0.0344,0.9444) rectangle (0.0545,1.0333);
\fill[rmBar] (0.0344,0) rectangle (0.0545,0.1903);
\fill[rmOut] (0.064,0.62) rectangle (0.0842,0.9523);
\fill[rmIn] (0.064,0.9593) rectangle (0.0842,1.0171);
\fill[rmBar] (0.064,0) rectangle (0.0842,0.1276);
\fill[rmOut] (0.0937,0.62) rectangle (0.1138,0.7891);
\fill[rmIn] (0.0937,0.7961) rectangle (0.1138,1.0145);
\fill[rmBar] (0.0937,0) rectangle (0.1138,0.1975);
\fill[rmOut] (0.1233,0.62) rectangle (0.1435,0.8611);
\fill[rmIn] (0.1233,0.8681) rectangle (0.1435,1.0058);
\fill[rmBar] (0.1233,0) rectangle (0.1435,0.0667);
\fill[rmOut] (0.1529,0.62) rectangle (0.1731,0.8896);
\fill[rmIn] (0.1529,0.8966) rectangle (0.1731,0.9884);
\fill[rmBar] (0.1529,0) rectangle (0.1731,0.0489);
\fill[rmOut] (0.1826,0.62) rectangle (0.2027,0.775);
\fill[rmIn] (0.1826,0.782) rectangle (0.2027,0.9743);
\fill[rmBar] (0.1826,0) rectangle (0.2027,0.1593);
\fill[rmOut] (0.2122,0.62) rectangle (0.2324,0.8108);
\fill[rmIn] (0.2122,0.8178) rectangle (0.2324,0.9634);
\fill[rmBar] (0.2122,0) rectangle (0.2324,0.0558);
\fill[rmOut] (0.2419,0.62) rectangle (0.262,0.807);
\fill[rmIn] (0.2419,0.814) rectangle (0.262,0.9546);
\fill[rmBar] (0.2419,0) rectangle (0.262,0.272);
\fill[rmOut] (0.2715,0.62) rectangle (0.2916,0.744);
\fill[rmIn] (0.2715,0.751) rectangle (0.2916,0.9507);
\fill[rmBar] (0.2715,0) rectangle (0.2916,0.0635);
\fill[rmOut] (0.3011,0.62) rectangle (0.3213,0.8314);
\fill[rmIn] (0.3011,0.8384) rectangle (0.3213,0.9441);
\fill[rmBar] (0.3011,0) rectangle (0.3213,0.13);
\fill[rmOut] (0.3308,0.62) rectangle (0.3509,0.8314);
\fill[rmIn] (0.3308,0.8384) rectangle (0.3509,0.9441);
\fill[rmBar] (0.3308,0) rectangle (0.3509,-0.008);
\fill[rmOut] (0.3604,0.62) rectangle (0.3806,0.75);
\fill[rmIn] (0.3604,0.757) rectangle (0.3806,0.94);
\fill[rmBar] (0.3604,0) rectangle (0.3806,0.0664);
\fill[rmOut] (0.39,0.62) rectangle (0.4102,0.6502);
\fill[rmIn] (0.39,0.6572) rectangle (0.4102,0.9376);
\fill[rmBar] (0.39,0) rectangle (0.4102,0.0908);
\fill[rmOut] (0.4197,0.62) rectangle (0.4398,0.93);
\fill[rmBar] (0.4197,0) rectangle (0.4398,-0.0066);
\fill[rmOut] (0.4493,0.62) rectangle (0.4695,0.93);
\fill[rmBar] (0.4493,0) rectangle (0.4695,0.0167);
\fill[rmOut] (0.479,0.62) rectangle (0.4991,0.93);
\fill[rmBar] (0.479,0) rectangle (0.4991,0.0253);
\fill[rmOut] (0.5086,0.62) rectangle (0.5288,0.7251);
\fill[rmIn] (0.5086,0.7321) rectangle (0.5288,0.9247);
\fill[rmBar] (0.5086,0) rectangle (0.5288,0.0615);
\fill[rmOut] (0.5382,0.62) rectangle (0.5584,0.6535);
\fill[rmIn] (0.5382,0.6605) rectangle (0.5584,0.9216);
\fill[rmBar] (0.5382,0) rectangle (0.5584,0.0126);
\fill[rmOut] (0.5679,0.62) rectangle (0.588,0.7822);
\fill[rmIn] (0.5679,0.7892) rectangle (0.588,0.9213);
\fill[rmBar] (0.5679,0) rectangle (0.588,0.3321);
\fill[rmOut] (0.5975,0.62) rectangle (0.6177,0.8193);
\fill[rmIn] (0.5975,0.8263) rectangle (0.6177,0.9079);
\fill[rmBar] (0.5975,0) rectangle (0.6177,0.182);
\fill[rmOut] (0.6272,0.62) rectangle (0.6473,0.6291);
\fill[rmIn] (0.6272,0.6361) rectangle (0.6473,0.9026);
\fill[rmBar] (0.6272,0) rectangle (0.6473,-0.0092);
\fill[rmOut] (0.6568,0.62) rectangle (0.6769,0.6282);
\fill[rmIn] (0.6568,0.6352) rectangle (0.6769,0.8974);
\fill[rmBar] (0.6568,0) rectangle (0.6769,0.0276);
\fill[rmOut] (0.6864,0.62) rectangle (0.7066,0.6772);
\fill[rmIn] (0.6864,0.6842) rectangle (0.7066,0.8966);
\fill[rmBar] (0.6864,0) rectangle (0.7066,0.0017);
\fill[rmOut] (0.7161,0.62) rectangle (0.7362,0.7278);
\fill[rmIn] (0.7161,0.7348) rectangle (0.7362,0.8963);
\fill[rmBar] (0.7161,0) rectangle (0.7362,0.0871);
\fill[rmOut] (0.7457,0.62) rectangle (0.7659,0.6889);
\fill[rmIn] (0.7457,0.6959) rectangle (0.7659,0.8956);
\fill[rmBar] (0.7457,0) rectangle (0.7659,0.1144);
\fill[rmOut] (0.7753,0.62) rectangle (0.7955,0.6889);
\fill[rmIn] (0.7753,0.6959) rectangle (0.7955,0.8956);
\fill[rmBar] (0.7753,0) rectangle (0.7955,0.0788);
\fill[rmOut] (0.805,0.62) rectangle (0.8251,0.64);
\fill[rmIn] (0.805,0.647) rectangle (0.8251,0.8933);
\fill[rmBar] (0.805,0) rectangle (0.8251,0.0546);
\fill[rmIn] (0.8346,0.62) rectangle (0.8548,0.8907);
\fill[rmBar] (0.8346,0) rectangle (0.8548,0.0558);
\fill[rmOut] (0.8643,0.62) rectangle (0.8844,0.638);
\fill[rmIn] (0.8643,0.645) rectangle (0.8844,0.8896);
\fill[rmBar] (0.8643,0) rectangle (0.8844,0.0299);
\fill[rmOut] (0.8939,0.62) rectangle (0.9141,0.6402);
\fill[rmIn] (0.8939,0.6472) rectangle (0.9141,0.8896);
\fill[rmBar] (0.8939,0) rectangle (0.9141,0.0431);
\fill[rmOut] (0.9235,0.62) rectangle (0.9437,0.7971);
\fill[rmIn] (0.9235,0.8041) rectangle (0.9437,0.8857);
\fill[rmBar] (0.9235,0) rectangle (0.9437,-0.0043);
\fill[rmOut] (0.9532,0.62) rectangle (0.9733,0.7251);
\fill[rmIn] (0.9532,0.7321) rectangle (0.9733,0.8827);
\fill[rmBar] (0.9532,0) rectangle (0.9733,0.1811);
\fill[rmOut] (0.9828,0.62) rectangle (1.003,0.707);
\fill[rmIn] (0.9828,0.714) rectangle (1.003,0.8702);
\fill[rmBar] (0.9828,0) rectangle (1.003,0.0773);
\fill[rmOut] (1.0125,0.62) rectangle (1.0326,0.868);
\fill[rmBar] (1.0125,0) rectangle (1.0326,0.176);
\fill[rmOut] (1.0421,0.62) rectangle (1.0622,0.8525);
\fill[rmBar] (1.0421,0) rectangle (1.0622,0.0046);
\fill[rmOut] (1.0717,0.62) rectangle (1.0919,0.6328);
\fill[rmIn] (1.0717,0.6398) rectangle (1.0919,0.8501);
\fill[rmBar] (1.0717,0) rectangle (1.0919,-0.0221);
\fill[rmOut] (1.1014,0.62) rectangle (1.1215,0.6328);
\fill[rmIn] (1.1014,0.6398) rectangle (1.1215,0.8501);
\fill[rmBar] (1.1014,0) rectangle (1.1215,-0.0267);
\fill[rmOut] (1.131,0.62) rectangle (1.1512,0.6344);
\fill[rmIn] (1.131,0.6414) rectangle (1.1512,0.8435);
\fill[rmBar] (1.131,0) rectangle (1.1512,0.0069);
\fill[rmOut] (1.1606,0.62) rectangle (1.1808,0.6315);
\fill[rmIn] (1.1606,0.6385) rectangle (1.1808,0.8381);
\fill[rmBar] (1.1606,0) rectangle (1.1808,0.228);
\fill[rmOut] (1.1903,0.62) rectangle (1.2104,0.6315);
\fill[rmIn] (1.1903,0.6385) rectangle (1.2104,0.8381);
\fill[rmBar] (1.1903,0) rectangle (1.2104,0.2217);
\fill[rmOut] (1.2199,0.62) rectangle (1.2401,0.6677);
\fill[rmIn] (1.2199,0.6747) rectangle (1.2401,0.8298);
\fill[rmBar] (1.2199,0) rectangle (1.2401,0.0451);
\fill[rmOut] (1.2496,0.62) rectangle (1.2697,0.6677);
\fill[rmIn] (1.2496,0.6747) rectangle (1.2697,0.8298);
\fill[rmBar] (1.2496,0) rectangle (1.2697,0.0273);
\fill[rmOut] (1.2792,0.62) rectangle (1.2994,0.8267);
\fill[rmBar] (1.2792,0) rectangle (1.2994,0.004);
\fill[rmOut] (1.3088,0.62) rectangle (1.329,0.8267);
\fill[rmBar] (1.3088,0) rectangle (1.329,0.0184);
\fill[rmOut] (1.3385,0.62) rectangle (1.3586,0.8267);
\fill[rmBar] (1.3385,0) rectangle (1.3586,0.0032);
\fill[rmIn] (1.3681,0.62) rectangle (1.3883,0.8267);
\fill[rmBar] (1.3681,0) rectangle (1.3883,0.0196);
\fill[rmOut] (1.3978,0.62) rectangle (1.4179,0.6308);
\fill[rmIn] (1.3978,0.6378) rectangle (1.4179,0.8249);
\fill[rmBar] (1.3978,0) rectangle (1.4179,0.1785);
\fill[rmOut] (1.4274,0.62) rectangle (1.4475,0.6272);
\fill[rmIn] (1.4274,0.6342) rectangle (1.4475,0.8219);
\fill[rmBar] (1.4274,0) rectangle (1.4475,0.0118);
\fill[rmOut] (1.457,0.62) rectangle (1.4772,0.6451);
\fill[rmIn] (1.457,0.6521) rectangle (1.4772,0.8211);
\fill[rmBar] (1.457,0) rectangle (1.4772,0.05);
\fill[rmOut] (1.4867,0.62) rectangle (1.5068,0.802);
\fill[rmIn] (1.4867,0.809) rectangle (1.5068,0.8191);
\fill[rmBar] (1.4867,0) rectangle (1.5068,0.0931);
\fill[rmOut] (1.5163,0.62) rectangle (1.5365,0.6466);
\fill[rmIn] (1.5163,0.6536) rectangle (1.5365,0.8149);
\fill[rmBar] (1.5163,0) rectangle (1.5365,-0.0052);
\fill[rmOut] (1.5459,0.62) rectangle (1.5661,0.6656);
\fill[rmIn] (1.5459,0.6726) rectangle (1.5661,0.8115);
\fill[rmBar] (1.5459,0) rectangle (1.5661,0.0224);
\fill[rmOut] (1.5756,0.62) rectangle (1.5957,0.6717);
\fill[rmIn] (1.5756,0.6787) rectangle (1.5957,0.806);
\fill[rmBar] (1.5756,0) rectangle (1.5957,0.0244);
\fill[rmOut] (1.6052,0.62) rectangle (1.6254,0.6677);
\fill[rmIn] (1.6052,0.6747) rectangle (1.6254,0.7988);
\fill[rmBar] (1.6052,0) rectangle (1.6254,0.1469);
\fill[rmOut] (1.6349,0.62) rectangle (1.655,0.6665);
\fill[rmIn] (1.6349,0.6735) rectangle (1.655,0.7982);
\fill[rmBar] (1.6349,0) rectangle (1.655,0.0914);
\fill[rmOut] (1.6645,0.62) rectangle (1.6847,0.6961);
\fill[rmIn] (1.6645,0.7031) rectangle (1.6847,0.794);
\fill[rmBar] (1.6645,0) rectangle (1.6847,0.1052);
\fill[rmOut] (1.6941,0.62) rectangle (1.7143,0.7891);
\fill[rmBar] (1.6941,0) rectangle (1.7143,0.0043);
\fill[rmOut] (1.7238,0.62) rectangle (1.7439,0.651);
\fill[rmIn] (1.7238,0.658) rectangle (1.7439,0.7853);
\fill[rmBar] (1.7238,0) rectangle (1.7439,0.0549);
\fill[rmOut] (1.7534,0.62) rectangle (1.7736,0.651);
\fill[rmIn] (1.7534,0.658) rectangle (1.7736,0.7853);
\fill[rmBar] (1.7534,0) rectangle (1.7736,0.0293);
\fill[rmOut] (1.7831,0.62) rectangle (1.8032,0.7027);
\fill[rmIn] (1.7831,0.7097) rectangle (1.8032,0.7853);
\fill[rmBar] (1.7831,0) rectangle (1.8032,0.4433);
\fill[rmOut] (1.8127,0.62) rectangle (1.8328,0.7027);
\fill[rmIn] (1.8127,0.7097) rectangle (1.8328,0.7853);
\fill[rmBar] (1.8127,0) rectangle (1.8328,0.443);
\fill[rmOut] (1.8423,0.62) rectangle (1.8625,0.6261);
\fill[rmIn] (1.8423,0.6331) rectangle (1.8625,0.7796);
\fill[rmBar] (1.8423,0) rectangle (1.8625,-0.0049);
\fill[rmOut] (1.872,0.62) rectangle (1.8921,0.6269);
\fill[rmIn] (1.872,0.6339) rectangle (1.8921,0.7784);
\fill[rmBar] (1.872,0) rectangle (1.8921,0.0034);
\fill[rmOut] (1.9016,0.62) rectangle (1.9218,0.6848);
\fill[rmIn] (1.9016,0.6918) rectangle (1.9218,0.7773);
\fill[rmBar] (1.9016,0) rectangle (1.9218,0.0983);
\fill[rmOut] (1.9312,0.62) rectangle (1.9514,0.775);
\fill[rmBar] (1.9312,0) rectangle (1.9514,0.0029);
\fill[rmOut] (1.9609,0.62) rectangle (1.981,0.775);
\fill[rmBar] (1.9609,0) rectangle (1.981,0.0198);
\fill[rmOut] (1.9905,0.62) rectangle (2.0107,0.775);
\fill[rmBar] (1.9905,0) rectangle (2.0107,0.0029);
\fill[rmOut] (2.0202,0.62) rectangle (2.0403,0.6258);
\fill[rmIn] (2.0202,0.6328) rectangle (2.0403,0.7721);
\fill[rmBar] (2.0202,0) rectangle (2.0403,-0.0023);
\fill[rmOut] (2.0498,0.62) rectangle (2.07,0.6247);
\fill[rmIn] (2.0498,0.6317) rectangle (2.07,0.7656);
\fill[rmBar] (2.0498,0) rectangle (2.07,-0.015);
\fill[rmOut] (2.0794,0.62) rectangle (2.0996,0.6486);
\fill[rmIn] (2.0794,0.6556) rectangle (2.0996,0.7631);
\fill[rmBar] (2.0794,0) rectangle (2.0996,0.0259);
\fill[rmOut] (2.1091,0.62) rectangle (2.1292,0.7578);
\fill[rmBar] (2.1091,0) rectangle (2.1292,0.0115);
\fill[rmOut] (2.1387,0.62) rectangle (2.1589,0.6455);
\fill[rmIn] (2.1387,0.6525) rectangle (2.1589,0.7559);
\fill[rmBar] (2.1387,0) rectangle (2.1589,0.222);
\fill[rmIn] (2.1684,0.62) rectangle (2.1885,0.7529);
\fill[rmBar] (2.1684,0) rectangle (2.1885,0.0463);
\fill[rmOut] (2.198,0.62) rectangle (2.2181,0.6307);
\fill[rmIn] (2.198,0.6377) rectangle (2.2181,0.7376);
\fill[rmBar] (2.198,0) rectangle (2.2181,-0.0043);
\fill[rmOut] (2.2276,0.62) rectangle (2.2478,0.7348);
\fill[rmBar] (2.2276,0) rectangle (2.2478,0.0086);
\fill[rmIn] (2.2573,0.62) rectangle (2.2774,0.7327);
\fill[rmBar] (2.2573,0) rectangle (2.2774,0.0152);
\fill[rmOut] (2.2869,0.62) rectangle (2.3071,0.6397);
\fill[rmIn] (2.2869,0.6467) rectangle (2.3071,0.7283);
\fill[rmBar] (2.2869,0) rectangle (2.3071,0.0058);
\fill[rmOut] (2.3165,0.62) rectangle (2.3367,0.7233);
\fill[rmBar] (2.3165,0) rectangle (2.3367,0.0515);
\fill[rmOut] (2.3462,0.62) rectangle (2.3663,0.6975);
\fill[rmBar] (2.3462,0) rectangle (2.3663,-0.0003);
\fill[rmOut] (2.3758,0.62) rectangle (2.396,0.6975);
\fill[rmBar] (2.3758,0) rectangle (2.396,0.0009);
\fill[rmOut] (2.4055,0.62) rectangle (2.4256,0.6421);
\fill[rmBar] (2.4055,0) rectangle (2.4256,-0.0003);
\fill[rmOut] (2.4351,0.62) rectangle (2.4553,0.6355);
\fill[rmBar] (2.4351,0) rectangle (2.4553,-0.0009);
\draw[rmMuted,line width=0.5pt] (0,0.0293) -- (2.5,0.0293);
\node[anchor=west,inner sep=1pt,text=rmMuted,align=left] at (2.5,0.0293) {median\\1.0\%};
\node[anchor=north] at (1.23,-0.035) {83 kernels with a removal, sorted by removed share};
\fill[rmOut] (-0.3,1.35) rectangle (-0.2,1.41);
\node[anchor=west,inner sep=2pt] at (-0.2,1.38) {Removed outside loops};
\fill[rmIn] (1.02,1.35) rectangle (1.12,1.41);
\node[anchor=west,inner sep=2pt] at (1.12,1.38) {Removed inside loops};
\end{tikzpicture}


==> figures/fig-scaling-size.tex <==
\definecolor{fgemm}{HTML}{0072B2}
\definecolor{fattn}{HTML}{D55E00}
\definecolor{fssm}{HTML}{009E73}
\definecolor{frow}{HTML}{CC79A7}
\definecolor{scAxis}{HTML}{A9A8A1}
\definecolor{scMuted}{HTML}{6E6D68}
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\begin{scope}[shift={(0,0)}]
\draw[scAxis,line width=0.3pt] (-0.018,0.0464286) -- (0,0.0464286);
\node[anchor=east,inner sep=1.5pt,font=\tiny] at (0,0.0464286) {1/2};
\draw[scAxis,line width=0.3pt] (-0.018,0.2321429) -- (0,0.2321429);
\node[anchor=east,inner sep=1.5pt,font=\tiny] at (0,0.2321429) {1};
\draw[scAxis,line width=0.3pt] (-0.018,0.4178571) -- (0,0.4178571);
\node[anchor=east,inner sep=1.5pt,font=\tiny] at (0,0.4178571) {2};
\draw[scAxis,line width=0.3pt] (-0.018,0.6035714) -- (0,0.6035714);
\node[anchor=east,inner sep=1.5pt,font=\tiny] at (0,0.6035714) {4};
\draw[scAxis,line width=0.3pt] (0.04125,0) -- (0.04125,-0.018);
\node[anchor=north,inner sep=1.5pt,font=\tiny] at (0.04125,0) {1};
\draw[scAxis,line width=0.3pt] (0.2475,0) -- (0.2475,-0.018);
\node[anchor=north,inner sep=1.5pt,font=\tiny] at (0.2475,0) {2};
\draw[scAxis,line width=0.3pt] (0.45375,0) -- (0.45375,-0.018);
\node[anchor=north,inner sep=1.5pt,font=\tiny] at (0.45375,0) {4};
\draw[scAxis,line width=0.3pt] (0.66,0) -- (0.66,-0.018);
\node[anchor=north,inner sep=1.5pt,font=\tiny] at (0.66,0) {8};
\draw[scAxis,line width=0.3pt] (0.86625,0) -- (0.86625,-0.018);
\node[anchor=north,inner sep=1.5pt,font=\tiny] at (0.86625,0) {16};
\draw[scAxis,line width=0.3pt] (1.0725,0) -- (1.0725,-0.018);
\node[anchor=north,inner sep=1.5pt,font=\tiny] at (1.0725,0) {32};
\draw[scAxis,line width=0.3pt] (1.27875,0) -- (1.27875,-0.018);
\node[anchor=north,inner sep=1.5pt,font=\tiny] at (1.27875,0) {64};
\draw[scAxis,line width=0.4pt] (0,0) rectangle (1.32,0.65);
\begin{scope}\clip (0,0) rectangle (1.32,0.65);
\draw[scMuted,draw opacity=0.4,line width=0.5pt,densely dashed] (0.04125,0.2321429) -- (1.27875,1.3464286);
\draw[fgemm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.04125,0.2321429) -- (0.2475,0.238175);
\draw[fgemm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.2475,0.238175) -- (0.45375,0.2342336);
\draw[fgemm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.45375,0.2342336) -- (0.66,0.2348134);
\draw[fattn,line width=0.6pt,draw opacity=0.55,line cap=round] (0.04125,0.2321429) -- (0.2475,0.2346519);
\draw[fattn,line width=0.6pt,draw opacity=0.55,line cap=round] (0.2475,0.2346519) -- (0.45375,0.2357453);
\draw[fattn,line width=0.6pt,draw opacity=0.55,line cap=round] (0.45375,0.2357453) -- (0.66,0.2396749);
\draw[fattn,line width=0.6pt,draw opacity=0.55,line cap=round] (0.66,0.2396749) -- (0.86625,0.2544522);
\draw[fattn,line width=0.6pt,draw opacity=0.55,line cap=round] (0.86625,0.2544522) -- (1.0725,0.2168143);
\draw[fattn,line width=0.6pt,draw opacity=0.55,line cap=round] (0.04125,0.2321429) -- (0.2475,0.3398536);
\draw[fattn,line width=0.6pt,draw opacity=0.55,line cap=round] (0.2475,0.3398536) -- (0.45375,0.3421665);
\draw[fssm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.04125,0.2321429) -- (0.2475,0.2484899);
\draw[fssm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.2475,0.2484899) -- (0.45375,0.2402231);
\draw[fssm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.04125,0.2321429) -- (0.2475,0.2396967);
\draw[fssm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.2475,0.2396967) -- (0.45375,0.2737619);
\draw[fssm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.45375,0.2737619) -- (0.66,0.3341536);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.04125,0.2321429) -- (0.2475,0.2460736);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.2475,0.2460736) -- (0.45375,0.2543078);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.45375,0.2543078) -- (0.66,0.2561851);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.66,0.2561851) -- (0.86625,0.2493949);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.04125,0.2321429) -- (0.2475,0.2391213);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.2475,0.2391213) -- (0.45375,0.2478549);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.45375,0.2478549) -- (0.66,0.2476428);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.66,0.2476428) -- (0.86625,0.2791185);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.86625,0.2791185) -- (1.0725,0.3305343);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (1.0725,0.3305343) -- (1.27875,0.4028396);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.04125,0.2321429) -- (0.2475,0.2375317);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.2475,0.2375317) -- (0.45375,0.2395081);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.45375,0.2395081) -- (0.66,0.2533669);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.66,0.2533669) -- (0.86625,0.2678864);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.86625,0.2678864) -- (1.0725,0.3068758);
\path[draw=white,line width=0.35pt,fill=fgemm,fill opacity=0.9] (0.04125,0.2321429) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fgemm,fill opacity=0.9] (0.2475,0.238175) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fgemm,fill opacity=0.9] (0.45375,0.2342336) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fgemm,fill opacity=0.9] (0.66,0.2348134) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fattn,fill opacity=0.9] (0.04125,0.2321429) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fattn,fill opacity=0.9] (0.2475,0.2346519) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fattn,fill opacity=0.9] (0.45375,0.2357453) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fattn,fill opacity=0.9] (0.66,0.2396749) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fattn,fill opacity=0.9] (0.86625,0.2544522) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fattn,fill opacity=0.9] (1.0725,0.2168143) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fattn,fill opacity=0.9] (0.02415,0.2150429) rectangle (0.05835,0.2492429);
\path[draw=white,line width=0.35pt,fill=fattn,fill opacity=0.9] (0.2304,0.3227536) rectangle (0.2646,0.3569536);
\path[draw=white,line width=0.35pt,fill=fattn,fill opacity=0.9] (0.43665,0.3250665) rectangle (0.47085,0.3592665);
\path[draw=white,line width=0.35pt,fill=fssm,fill opacity=0.9] (0.04125,0.2321429) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fssm,fill opacity=0.9] (0.2475,0.2484899) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fssm,fill opacity=0.9] (0.45375,0.2402231) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fssm,fill opacity=0.9] (0.02415,0.2150429) rectangle (0.05835,0.2492429);
\path[draw=white,line width=0.35pt,fill=fssm,fill opacity=0.9] (0.2304,0.2225967) rectangle (0.2646,0.2567967);
\path[draw=white,line width=0.35pt,fill=fssm,fill opacity=0.9] (0.43665,0.2566619) rectangle (0.47085,0.2908619);
\path[draw=white,line width=0.35pt,fill=fssm,fill opacity=0.9] (0.6429,0.3170536) rectangle (0.6771,0.3512536);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.04125,0.2321429) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.2475,0.2460736) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.45375,0.2543078) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.66,0.2561851) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.86625,0.2493949) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.02415,0.2150429) rectangle (0.05835,0.2492429);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.2304,0.2220213) rectangle (0.2646,0.2562213);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.43665,0.2307549) rectangle (0.47085,0.2649549);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.6429,0.2305428) rectangle (0.6771,0.2647428);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.84915,0.2620185) rectangle (0.88335,0.2962185);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (1.0554,0.3134343) rectangle (1.0896,0.3476343);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (1.26165,0.3857396) rectangle (1.29585,0.4199396);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.04125,0.2558929) -- (0.0205875,0.2202679) -- (0.0619125,0.2202679) -- cycle;
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.2475,0.2612817) -- (0.2268375,0.2256567) -- (0.2681625,0.2256567) -- cycle;
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.45375,0.2632581) -- (0.4330875,0.2276331) -- (0.4744125,0.2276331) -- cycle;
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.66,0.2771169) -- (0.6393375,0.2414919) -- (0.6806625,0.2414919) -- cycle;
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.86625,0.2916364) -- (0.8455875,0.2560114) -- (0.8869125,0.2560114) -- cycle;
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (1.0725,0.3306258) -- (1.0518375,0.2950008) -- (1.0931625,0.2950008) -- cycle;
\end{scope}
\node[anchor=base,inner sep=0pt] at (0.66,0.70) {(a) Scale with width};
\end{scope}
\begin{scope}[shift={(1.55,0)}]
\draw[scAxis,line width=0.3pt] (-0.018,0.025) -- (0,0.025);
\node[anchor=east,inner sep=1.5pt,font=\tiny] at (0,0.025) {1};
\draw[scAxis,line width=0.3pt] (-0.018,0.225) -- (0,0.225);
\node[anchor=east,inner sep=1.5pt,font=\tiny] at (0,0.225) {4};
\draw[scAxis,line width=0.3pt] (-0.018,0.425) -- (0,0.425);
\node[anchor=east,inner sep=1.5pt,font=\tiny] at (0,0.425) {16};
\draw[scAxis,line width=0.3pt] (-0.018,0.625) -- (0,0.625);
\node[anchor=east,inner sep=1.5pt,font=\tiny] at (0,0.625) {64};
\draw[scAxis,line width=0.3pt] (0.04125,0) -- (0.04125,-0.018);
\node[anchor=north,inner sep=1.5pt,font=\tiny] at (0.04125,0) {1};
\draw[scAxis,line width=0.3pt] (0.2475,0) -- (0.2475,-0.018);
\node[anchor=north,inner sep=1.5pt,font=\tiny] at (0.2475,0) {2};
\draw[scAxis,line width=0.3pt] (0.45375,0) -- (0.45375,-0.018);
\node[anchor=north,inner sep=1.5pt,font=\tiny] at (0.45375,0) {4};
\draw[scAxis,line width=0.3pt] (0.66,0) -- (0.66,-0.018);
\node[anchor=north,inner sep=1.5pt,font=\tiny] at (0.66,0) {8};
\draw[scAxis,line width=0.3pt] (0.86625,0) -- (0.86625,-0.018);
\node[anchor=north,inner sep=1.5pt,font=\tiny] at (0.86625,0) {16};
\draw[scAxis,line width=0.3pt] (1.0725,0) -- (1.0725,-0.018);
\node[anchor=north,inner sep=1.5pt,font=\tiny] at (1.0725,0) {32};
\draw[scAxis,line width=0.3pt] (1.27875,0) -- (1.27875,-0.018);
\node[anchor=north,inner sep=1.5pt,font=\tiny] at (1.27875,0) {64};
\draw[scAxis,line width=0.4pt] (0,0) rectangle (1.32,0.65);
\begin{scope}\clip (0,0) rectangle (1.32,0.65);
\draw[scMuted,draw opacity=0.4,line width=0.5pt,densely dashed] (0.04125,0.025) -- (1.27875,0.625);
\draw[fgemm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.04125,0.025) -- (0.2475,0.0784567);
\draw[fgemm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.2475,0.0784567) -- (0.45375,0.1690783);
\draw[fgemm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.45375,0.1690783) -- (0.66,0.2629126);
\draw[fgemm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.66,0.2629126) -- (0.86625,0.4114172);
\draw[fattn,line width=0.6pt,draw opacity=0.55,line cap=round] (0.04125,0.025) -- (0.2475,0.130769);
\draw[fattn,line width=0.6pt,draw opacity=0.55,line cap=round] (0.2475,0.130769) -- (0.45375,0.2446931);
\draw[fattn,line width=0.6pt,draw opacity=0.55,line cap=round] (0.04125,0.025) -- (0.2475,0.1717809);
\draw[fattn,line width=0.6pt,draw opacity=0.55,line cap=round] (0.2475,0.1717809) -- (0.45375,0.3426738);
\draw[fssm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.04125,0.025) -- (0.2475,0.1641786);
\draw[fssm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.2475,0.1641786) -- (0.45375,0.2994775);
\draw[fssm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.45375,0.2994775) -- (0.66,0.4216482);
\draw[fssm,line width=0.6pt,draw opacity=0.55,line cap=round] (0.04125,0.025) -- (0.2475,0.0881134);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.04125,0.025) -- (0.0723425,0.0375461);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.0723425,0.0375461) -- (0.2785925,0.1521208);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.04125,0.025) -- (0.2475,0.1274927);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.2475,0.1274927) -- (0.45375,0.2370933);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.45375,0.2370933) -- (0.66,0.3372339);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.66,0.3372339) -- (0.86625,0.4439606);
\draw[frow,line width=0.6pt,draw opacity=0.55,line cap=round] (0.86625,0.4439606) -- (1.0725,0.5500562);
\path[draw=white,line width=0.35pt,fill=fgemm,fill opacity=0.9] (0.04125,0.025) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fgemm,fill opacity=0.9] (0.2475,0.0784567) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fgemm,fill opacity=0.9] (0.45375,0.1690783) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fgemm,fill opacity=0.9] (0.66,0.2629126) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fgemm,fill opacity=0.9] (0.86625,0.4114172) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fattn,fill opacity=0.9] (0.04125,0.025) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fattn,fill opacity=0.9] (0.2475,0.130769) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fattn,fill opacity=0.9] (0.45375,0.2446931) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fattn,fill opacity=0.9] (0.02415,0.0079) rectangle (0.05835,0.0421);
\path[draw=white,line width=0.35pt,fill=fattn,fill opacity=0.9] (0.2304,0.1546809) rectangle (0.2646,0.1888809);
\path[draw=white,line width=0.35pt,fill=fattn,fill opacity=0.9] (0.43665,0.3255738) rectangle (0.47085,0.3597738);
\path[draw=white,line width=0.35pt,fill=fssm,fill opacity=0.9] (0.04125,0.025) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fssm,fill opacity=0.9] (0.2475,0.1641786) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fssm,fill opacity=0.9] (0.45375,0.2994775) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fssm,fill opacity=0.9] (0.66,0.4216482) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=fssm,fill opacity=0.9] (0.02415,0.0079) rectangle (0.05835,0.0421);
\path[draw=white,line width=0.35pt,fill=fssm,fill opacity=0.9] (0.2304,0.0710134) rectangle (0.2646,0.1052134);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.04125,0.025) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.0723425,0.0375461) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.2785925,0.1521208) circle (0.0190);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.02415,0.0079) rectangle (0.05835,0.0421);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.2304,0.1103927) rectangle (0.2646,0.1445927);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.43665,0.2199933) rectangle (0.47085,0.2541933);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.6429,0.3201339) rectangle (0.6771,0.3543339);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (0.84915,0.4268606) rectangle (0.88335,0.4610606);
\path[draw=white,line width=0.35pt,fill=frow,fill opacity=0.9] (1.0554,0.5329562) rectangle (1.0896,0.5671562);
\end{scope}
\node[anchor=base,inner sep=0pt] at (0.66,0.70) {(b) Scale with depth};
\end{scope}
\node[rotate=90,anchor=south,align=center] at (-0.16,0.325) {Relative\\verification time};
\node[anchor=north] at (1.20,-0.12) {Relative input size};
\draw[scMuted,draw opacity=0.4,line width=0.5pt,densely dashed] (2.12,-0.17) -- (2.28,-0.17);
\node[anchor=base west,inner sep=0pt,font=\tiny] at (2.32,-0.186) {Linear growth};
\node[anchor=north,inner sep=0pt,font=\tiny] at (1.25,-0.36) {%
  \textcolor{fgemm}{$\bullet$}\,Dense~GEMM\hspace{3pt}%
  \textcolor{fattn}{$\bullet$}\,Attn.~decode\hspace{3pt}%
  \textcolor{fattn}{$\blacksquare$}\,MLA~prefill\hspace{3pt}%
  \textcolor{fssm}{$\bullet$}\,SSD~scan\hspace{3pt}%
  \textcolor{fssm}{$\blacksquare$}\,SSM~update\hspace{3pt}%
  \textcolor{frow}{$\bullet$}\,Softmax\hspace{3pt}%
  \textcolor{frow}{$\blacksquare$}\,RMSNorm\hspace{3pt}%
  \textcolor{frow}{$\blacktriangle$}\,RoPE};
\end{tikzpicture}


==> figures/fig-verification-time.tex <==
\definecolor{vtBar}{HTML}{1C5CAB}%
\definecolor{vtGrid}{HTML}{E1E0D9}%
\definecolor{vtAxis}{HTML}{A9A8A1}%
\definecolor{vtMuted}{HTML}{6E6D68}%
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\draw[vtGrid,line width=0.3pt] (0,0.0000) -- (2.7500,0.0000);
\node[anchor=east,inner sep=1.5pt] at (0,0.0000) {0.01};
\draw[vtGrid,line width=0.3pt] (0,0.3462) -- (2.7500,0.3462);
\node[anchor=east,inner sep=1.5pt] at (0,0.3462) {1};
\draw[vtGrid,line width=0.3pt] (0,0.6923) -- (2.7500,0.6923);
\node[anchor=east,inner sep=1.5pt] at (0,0.6923) {100};
\fill[vtBar] (0.0020,0) rectangle (0.0125,0.0123);
\fill[vtBar] (0.0166,0) rectangle (0.0271,0.0410);
\fill[vtBar] (0.0311,0) rectangle (0.0416,0.0557);
\fill[vtBar] (0.0457,0) rectangle (0.0562,0.0842);
\fill[vtBar] (0.0602,0) rectangle (0.0707,0.0874);
\fill[vtBar] (0.0748,0) rectangle (0.0853,0.0922);
\fill[vtBar] (0.0893,0) rectangle (0.0998,0.1077);
\fill[vtBar] (0.1039,0) rectangle (0.1144,0.1151);
\fill[vtBar] (0.1184,0) rectangle (0.1289,0.1251);
\fill[vtBar] (0.1330,0) rectangle (0.1435,0.1348);
\fill[vtBar] (0.1475,0) rectangle (0.1580,0.1448);
\fill[vtBar] (0.1621,0) rectangle (0.1726,0.1551);
\fill[vtBar] (0.1766,0) rectangle (0.1871,0.2010);
\fill[vtBar] (0.1912,0) rectangle (0.2017,0.2118);
\fill[vtBar] (0.2057,0) rectangle (0.2162,0.2175);
\fill[vtBar] (0.2203,0) rectangle (0.2308,0.2202);
\fill[vtBar] (0.2348,0) rectangle (0.2453,0.2203);
\fill[vtBar] (0.2494,0) rectangle (0.2599,0.2214);
\fill[vtBar] (0.2639,0) rectangle (0.2744,0.2360);
\fill[vtBar] (0.2785,0) rectangle (0.2890,0.2418);
\fill[vtBar] (0.2930,0) rectangle (0.3035,0.2643);
\fill[vtBar] (0.3076,0) rectangle (0.3181,0.2663);
\fill[vtBar] (0.3221,0) rectangle (0.3326,0.2853);
\fill[vtBar] (0.3367,0) rectangle (0.3472,0.2862);
\fill[vtBar] (0.3512,0) rectangle (0.3617,0.2932);
\fill[vtBar] (0.3658,0) rectangle (0.3763,0.2944);
\fill[vtBar] (0.3803,0) rectangle (0.3908,0.2945);
\fill[vtBar] (0.3949,0) rectangle (0.4054,0.3000);
\fill[vtBar] (0.4094,0) rectangle (0.4199,0.3028);
\fill[vtBar] (0.4240,0) rectangle (0.4345,0.3038);
\fill[vtBar] (0.4385,0) rectangle (0.4490,0.3052);
\fill[vtBar] (0.4531,0) rectangle (0.4636,0.3105);
\fill[vtBar] (0.4676,0) rectangle (0.4781,0.3185);
\fill[vtBar] (0.4822,0) rectangle (0.4927,0.3290);
\fill[vtBar] (0.4967,0) rectangle (0.5072,0.3296);
\fill[vtBar] (0.5113,0) rectangle (0.5218,0.3358);
\fill[vtBar] (0.5258,0) rectangle (0.5363,0.3372);
\fill[vtBar] (0.5404,0) rectangle (0.5509,0.3411);
\fill[vtBar] (0.5549,0) rectangle (0.5654,0.3415);
\fill[vtBar] (0.5695,0) rectangle (0.5800,0.3422);
\fill[vtBar] (0.5840,0) rectangle (0.5945,0.3442);
\fill[vtBar] (0.5986,0) rectangle (0.6091,0.3463);
\fill[vtBar] (0.6131,0) rectangle (0.6236,0.3536);
\fill[vtBar] (0.6277,0) rectangle (0.6382,0.3539);
\fill[vtBar] (0.6422,0) rectangle (0.6527,0.3559);
\fill[vtBar] (0.6568,0) rectangle (0.6673,0.3561);
\fill[vtBar] (0.6713,0) rectangle (0.6818,0.3617);
\fill[vtBar] (0.6859,0) rectangle (0.6964,0.3633);
\fill[vtBar] (0.7004,0) rectangle (0.7109,0.3721);
\fill[vtBar] (0.7150,0) rectangle (0.7255,0.3745);
\fill[vtBar] (0.7296,0) rectangle (0.7400,0.3747);
\fill[vtBar] (0.7441,0) rectangle (0.7546,0.3775);
\fill[vtBar] (0.7587,0) rectangle (0.7691,0.3776);
\fill[vtBar] (0.7732,0) rectangle (0.7837,0.3805);
\fill[vtBar] (0.7878,0) rectangle (0.7982,0.3811);
\fill[vtBar] (0.8023,0) rectangle (0.8128,0.3830);
\fill[vtBar] (0.8169,0) rectangle (0.8273,0.3909);
\fill[vtBar] (0.8314,0) rectangle (0.8419,0.3958);
\fill[vtBar] (0.8460,0) rectangle (0.8564,0.3971);
\fill[vtBar] (0.8605,0) rectangle (0.8710,0.3989);
\fill[vtBar] (0.8751,0) rectangle (0.8855,0.3995);
\fill[vtBar] (0.8896,0) rectangle (0.9001,0.4009);
\fill[vtBar] (0.9042,0) rectangle (0.9146,0.4051);
\fill[vtBar] (0.9187,0) rectangle (0.9292,0.4055);
\fill[vtBar] (0.9333,0) rectangle (0.9437,0.4055);
\fill[vtBar] (0.9478,0) rectangle (0.9583,0.4067);
\fill[vtBar] (0.9624,0) rectangle (0.9728,0.4134);
\fill[vtBar] (0.9769,0) rectangle (0.9874,0.4140);
\fill[vtBar] (0.9915,0) rectangle (1.0019,0.4150);
\fill[vtBar] (1.0060,0) rectangle (1.0165,0.4178);
\fill[vtBar] (1.0206,0) rectangle (1.0310,0.4197);
\fill[vtBar] (1.0351,0) rectangle (1.0456,0.4203);
\fill[vtBar] (1.0497,0) rectangle (1.0601,0.4250);
\fill[vtBar] (1.0642,0) rectangle (1.0747,0.4256);
\fill[vtBar] (1.0788,0) rectangle (1.0892,0.4257);
\fill[vtBar] (1.0933,0) rectangle (1.1038,0.4276);
\fill[vtBar] (1.1079,0) rectangle (1.1183,0.4281);
\fill[vtBar] (1.1224,0) rectangle (1.1329,0.4310);
\fill[vtBar] (1.1370,0) rectangle (1.1474,0.4333);
\fill[vtBar] (1.1515,0) rectangle (1.1620,0.4368);
\fill[vtBar] (1.1661,0) rectangle (1.1765,0.4401);
\fill[vtBar] (1.1806,0) rectangle (1.1911,0.4402);
\fill[vtBar] (1.1952,0) rectangle (1.2056,0.4402);
\fill[vtBar] (1.2097,0) rectangle (1.2202,0.4409);
\fill[vtBar] (1.2243,0) rectangle (1.2347,0.4434);
\fill[vtBar] (1.2388,0) rectangle (1.2493,0.4437);
\fill[vtBar] (1.2534,0) rectangle (1.2638,0.4445);
\fill[vtBar] (1.2679,0) rectangle (1.2784,0.4471);
\fill[vtBar] (1.2825,0) rectangle (1.2929,0.4472);
\fill[vtBar] (1.2970,0) rectangle (1.3075,0.4495);
\fill[vtBar] (1.3116,0) rectangle (1.3220,0.4502);
\fill[vtBar] (1.3261,0) rectangle (1.3366,0.4587);
\fill[vtBar] (1.3407,0) rectangle (1.3511,0.4594);
\fill[vtBar] (1.3552,0) rectangle (1.3657,0.4615);
\fill[vtBar] (1.3698,0) rectangle (1.3802,0.4745);
\fill[vtBar] (1.3843,0) rectangle (1.3948,0.4757);
\fill[vtBar] (1.3989,0) rectangle (1.4093,0.4798);
\fill[vtBar] (1.4134,0) rectangle (1.4239,0.4853);
\fill[vtBar] (1.4280,0) rectangle (1.4384,0.4920);
\fill[vtBar] (1.4425,0) rectangle (1.4530,0.4937);
\fill[vtBar] (1.4571,0) rectangle (1.4675,0.4955);
\fill[vtBar] (1.4716,0) rectangle (1.4821,0.4980);
\fill[vtBar] (1.4862,0) rectangle (1.4966,0.4995);
\fill[vtBar] (1.5007,0) rectangle (1.5112,0.5127);
\fill[vtBar] (1.5153,0) rectangle (1.5257,0.5127);
\fill[vtBar] (1.5298,0) rectangle (1.5403,0.5160);
\fill[vtBar] (1.5444,0) rectangle (1.5548,0.5165);
\fill[vtBar] (1.5589,0) rectangle (1.5694,0.5171);
\fill[vtBar] (1.5735,0) rectangle (1.5839,0.5326);
\fill[vtBar] (1.5880,0) rectangle (1.5985,0.5343);
\fill[vtBar] (1.6026,0) rectangle (1.6130,0.5344);
\fill[vtBar] (1.6171,0) rectangle (1.6276,0.5421);
\fill[vtBar] (1.6317,0) rectangle (1.6421,0.5436);
\fill[vtBar] (1.6462,0) rectangle (1.6567,0.5445);
\fill[vtBar] (1.6608,0) rectangle (1.6712,0.5491);
\fill[vtBar] (1.6753,0) rectangle (1.6858,0.5529);
\fill[vtBar] (1.6899,0) rectangle (1.7003,0.5537);
\fill[vtBar] (1.7044,0) rectangle (1.7149,0.5568);
\fill[vtBar] (1.7190,0) rectangle (1.7294,0.5639);
\fill[vtBar] (1.7335,0) rectangle (1.7440,0.5719);
\fill[vtBar] (1.7481,0) rectangle (1.7585,0.5794);
\fill[vtBar] (1.7626,0) rectangle (1.7731,0.5823);
\fill[vtBar] (1.7772,0) rectangle (1.7876,0.5832);
\fill[vtBar] (1.7917,0) rectangle (1.8022,0.5841);
\fill[vtBar] (1.8063,0) rectangle (1.8167,0.5848);
\fill[vtBar] (1.8208,0) rectangle (1.8313,0.5900);
\fill[vtBar] (1.8354,0) rectangle (1.8458,0.5942);
\fill[vtBar] (1.8499,0) rectangle (1.8604,0.5947);
\fill[vtBar] (1.8645,0) rectangle (1.8749,0.5967);
\fill[vtBar] (1.8790,0) rectangle (1.8895,0.6000);
\fill[vtBar] (1.8936,0) rectangle (1.9040,0.6020);
\fill[vtBar] (1.9081,0) rectangle (1.9186,0.6099);
\fill[vtBar] (1.9227,0) rectangle (1.9331,0.6112);
\fill[vtBar] (1.9372,0) rectangle (1.9477,0.6144);
\fill[vtBar] (1.9518,0) rectangle (1.9622,0.6163);
\fill[vtBar] (1.9663,0) rectangle (1.9768,0.6179);
\fill[vtBar] (1.9809,0) rectangle (1.9913,0.6182);
\fill[vtBar] (1.9954,0) rectangle (2.0059,0.6182);
\fill[vtBar] (2.0100,0) rectangle (2.0204,0.6187);
\fill[vtBar] (2.0245,0) rectangle (2.0350,0.6194);
\fill[vtBar] (2.0391,0) rectangle (2.0496,0.6201);
\fill[vtBar] (2.0536,0) rectangle (2.0641,0.6211);
\fill[vtBar] (2.0682,0) rectangle (2.0787,0.6226);
\fill[vtBar] (2.0827,0) rectangle (2.0932,0.6232);
\fill[vtBar] (2.0973,0) rectangle (2.1078,0.6251);
\fill[vtBar] (2.1118,0) rectangle (2.1223,0.6278);
\fill[vtBar] (2.1264,0) rectangle (2.1369,0.6283);
\fill[vtBar] (2.1409,0) rectangle (2.1514,0.6292);
\fill[vtBar] (2.1555,0) rectangle (2.1660,0.6304);
\fill[vtBar] (2.1700,0) rectangle (2.1805,0.6330);
\fill[vtBar] (2.1846,0) rectangle (2.1951,0.6389);
\fill[vtBar] (2.1991,0) rectangle (2.2096,0.6397);
\fill[vtBar] (2.2137,0) rectangle (2.2242,0.6436);
\fill[vtBar] (2.2282,0) rectangle (2.2387,0.6526);
\fill[vtBar] (2.2428,0) rectangle (2.2533,0.6537);
\fill[vtBar] (2.2573,0) rectangle (2.2678,0.6575);
\fill[vtBar] (2.2719,0) rectangle (2.2824,0.6592);
\fill[vtBar] (2.2864,0) rectangle (2.2969,0.6615);
\fill[vtBar] (2.3010,0) rectangle (2.3115,0.6672);
\fill[vtBar] (2.3155,0) rectangle (2.3260,0.6700);
\fill[vtBar] (2.3301,0) rectangle (2.3406,0.6715);
\fill[vtBar] (2.3446,0) rectangle (2.3551,0.6765);
\fill[vtBar] (2.3592,0) rectangle (2.3697,0.6783);
\fill[vtBar] (2.3737,0) rectangle (2.3842,0.6791);
\fill[vtBar] (2.3883,0) rectangle (2.3988,0.6807);
\fill[vtBar] (2.4028,0) rectangle (2.4133,0.6814);
\fill[vtBar] (2.4174,0) rectangle (2.4279,0.6870);
\fill[vtBar] (2.4319,0) rectangle (2.4424,0.6922);
\fill[vtBar] (2.4465,0) rectangle (2.4570,0.6932);
\fill[vtBar] (2.4610,0) rectangle (2.4715,0.6947);
\fill[vtBar] (2.4756,0) rectangle (2.4861,0.6956);
\fill[vtBar] (2.4901,0) rectangle (2.5006,0.6965);
\fill[vtBar] (2.5047,0) rectangle (2.5152,0.7006);
\fill[vtBar] (2.5192,0) rectangle (2.5297,0.7119);
\fill[vtBar] (2.5338,0) rectangle (2.5443,0.7124);
\fill[vtBar] (2.5483,0) rectangle (2.5588,0.7149);
\fill[vtBar] (2.5629,0) rectangle (2.5734,0.7157);
\fill[vtBar] (2.5774,0) rectangle (2.5879,0.7317);
\fill[vtBar] (2.5920,0) rectangle (2.6025,0.7338);
\fill[vtBar] (2.6065,0) rectangle (2.6170,0.7464);
\fill[vtBar] (2.6211,0) rectangle (2.6316,0.7543);
\fill[vtBar] (2.6356,0) rectangle (2.6461,0.7641);
\fill[vtBar] (2.6502,0) rectangle (2.6607,0.7655);
\fill[vtBar] (2.6647,0) rectangle (2.6752,0.7715);
\fill[vtBar] (2.6793,0) rectangle (2.6898,0.7957);
\fill[vtBar] (2.6938,0) rectangle (2.7043,0.8519);
\fill[vtBar] (2.7084,0) rectangle (2.7189,0.8602);
\fill[vtBar] (2.7229,0) rectangle (2.7334,0.8721);
\fill[vtBar] (2.7375,0) rectangle (2.7480,0.8798);
\draw[vtAxis,line width=0.4pt] (0,0) -- (2.7500,0);
\draw[vtMuted,line width=0.4pt,densely dashed] (0,0.4745) -- (2.7500,0.4745);
\node[anchor=south west,inner sep=1pt,text=vtMuted] at (0.02,0.4745) {median 5.5\,s};
\node[anchor=north] at (1.3750,-0.02) {189 configurations, sorted by analysis time};
\node[rotate=90,anchor=south] at (-0.24,0.4500) {Time (s)};
\end{tikzpicture}


==> figures/gemm-proof.tex <==
\providecommand{\rf}[1]{\textcolor{swHB}{#1}}
\providecommand{\kn}[1]{\textcolor{swChoice}{#1}}
\begin{figure}[t]
\centering
\captionsetup{skip=4pt}
\begin{tikzpicture}[x=1cm,y=1cm,
  stp/.style={font=\footnotesize\bfseries,anchor=base west,inner sep=0pt},
  lab/.style={font=\scriptsize,text=black!60,anchor=base west,inner sep=0pt},
  txt/.style={font=\footnotesize,anchor=base west,inner sep=0pt},
  rtxt/.style={font=\footnotesize,anchor=base east,inner sep=0pt},
  note/.style={font=\scriptsize,text=black!60,anchor=base west,inner sep=0pt},
  body/.style={font=\footnotesize,anchor=base west,inner sep=1.2pt,rounded corners=1pt},
  bar/.style={draw=swHB,fill=swHB!8,minimum height=3.4mm,inner sep=0pt,font=\scriptsize},
  tile/.style={draw=swChoice,fill=swChoice!8,minimum height=3.4mm,inner sep=0pt,font=\scriptsize},
  tick/.style={font=\scriptsize,text=black!60,anchor=north,inner sep=0.5pt}]

  \node[stp] at (0,0) {1\enspace Match the terms};
  \node[lab] at (0,-0.5) {reference};
  \node[rtxt] at (2.3,-0.5) {$\rf{C[t,j]}$};
  \node[txt] (rs) at (2.36,-0.5) {${}= \sum_{k<K}$};
  \node[body,draw=swHB,fill=swHB!8] at ([xshift=2pt]rs.base east) {$A[t,k]\,B[k,j]$};
  \node[lab] at (0,-1.0) {kernel};
  \node[rtxt] at (2.3,-1.0) {$\kn{\code{acc}[t,j]}$};
  \node[txt] (ks) at (2.36,-1.0) {${}= \sum_{i<K/64}\, \sum_{k'<64}$};
  \node[body,draw=swChoice,fill=swChoice!8] (kb) at ([xshift=2pt]ks.base east) {$A[t,64i{+}k']\,B[64i{+}k',j]$};
  \coordinate (n1) at (0,-1.38);
  \node[note] at ([xshift=1.2pt]kb.base west |- n1) {same body under $k = 64i + k'$};

  \draw[black!15,line width=0.4pt] (0,-1.62) -- (8.15,-1.62);

  \node[stp] at (0,-2.0) {2\enspace Check that each $k$ is covered exactly once};
  \node[lab] at (0,-2.52) {reference};
  \node[bar,minimum width=7.0cm,anchor=west] at (1.15,-2.45) {$k = 0, 1, \ldots, K{-}1$};
  \node[lab] at (0,-2.95) {kernel};
  \foreach \x/\l in {0/{$i = 0$},1/{$i = 1$},2/{$\cdots$},3/{$i = K/64{-}1$}}
    \node[tile,minimum width=1.75cm,anchor=west] at (1.15+1.75*\x,-2.88) {\l};
  \foreach \x/\l in {0/{$0$},1/{$64$},2/{$128$},4/{$K$}}
    \node[tick] at (1.15+1.75*\x,-3.06) {\l};
  \node[txt] at (1.15,-3.72)
    {$\kn{\sum_{i<K/64} x^{64i} \cdot \sum_{k'<64} x^{k'}}
      = \tfrac{1-x^{K}}{1-x^{64}} \cdot \tfrac{1-x^{64}}{1-x}
      = \tfrac{1-x^{K}}{1-x}
      = \rf{\sum_{k<K} x^{k}}$};
\end{tikzpicture}
\caption{Equivalence with $C = AB$ by matching summation bodies and checking index coverage ($64 \mid K$).}
\label{fig:gemm-proof}
\end{figure}


==> figures/hb-graph.tex <==
\definecolor{swOnlyBug}{RGB}{214,118,0}
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1.2cm,y=-0.42cm,
  ev/.style={swbox,minimum width=#1,minimum height=3.4mm,inner ysep=0.6pt,execute at begin node={\hspace*{5.8mm}}},ev/.default=3.1cm,
  hw/.style={ev=#1,fill=black!7},hw/.default=2.75cm,
  cwait/.style={draw=swGood,fill=green!5,line width=0.6pt},
  endn/.style={swphase,minimum width=#1,minimum height=3.4mm,inner ysep=0.6pt},endn/.default=2.6cm,
  swdep/.style={-{Stealth[length=1.3mm]},line width=0.5pt,draw=black!30},
  cwdep/.style={-{Stealth[length=1.3mm]},line width=0.55pt,draw=swGood},
  mwdep/.style={-{Stealth[length=1.3mm]},line width=0.6pt,draw=swOnlyBug,densely dashed},
  swhb/.style={-{Stealth[length=1.4mm]},line width=0.7pt,draw=swHB},
  cwhb/.style={-{Stealth[length=1.4mm]},line width=0.7pt,draw=swGood},
  race/.style={draw=swBad,line width=0.9pt,rounded corners=2pt,inner sep=0.6pt}]
\def\evmode{1}
\input{figures/event-graph-layout}
  \node[endn] (ef) at (5.45,3.3) {$\cmp{\full}{0}$};
  \node[endn=2.2cm] (ed) at (8.15,9.5) {$\cmp{\mmadone}{0}$};
  \draw[swhb] (ae.east) -- (3.78,\yAE) -- (3.78,3.05) -- (ef.west |- 0,3.05);
  \draw[swhb] (ca.east) -- (3.86,\yQB) -- (3.86,3.3) -- (ef.west);
  \draw[swhb] (cb.east) -- (3.94,\yCB) -- (3.94,3.55) -- (ef.west |- 0,3.55);
  \draw[swhb] (ef) -- (wr);
  \draw[swhb] (ka) -- (ed);
  \draw[cwhb] (ed.west) -- (vr0.east);
  \draw[cwhb] (ed.west) -- (6.95,9.5) |- (vr32.east);
  \draw[cwhb] (ed.east) -- (12.65,9.5) |- (vrt.east);
  \node[race,fit=(mx)] {};
  \node[race,fit=(rct)] {};
  \node[font=\scriptsize\bfseries,text=swBad,inner sep=0pt] at ($(rct.south)!0.5!(mx.north)$) {race};
  \begin{scope}[shift={(9.65,10.5)},every node/.style={anchor=west,font=\scriptsize,inner sep=1pt}]
    \draw[swdep,draw=black!45] (0,0) -- (0.45,0);
    \node at (0.5,0) {program order (both)};
    \draw[swhb] (0,0.85) -- (0.45,0.85);
    \node at (0.5,0.85) {synchronization (both)};
    \draw[cwdep,line width=0.7pt] (0,1.7) -- (0.45,1.7);
    \node at (0.5,1.7) {running example only};
    \draw[mwdep] (0,2.55) -- (0.45,2.55);
    \node at (0.5,2.55) {\MissingWait{} only};
    \node[race,anchor=center,minimum width=4mm,minimum height=2.2mm] at (0.22,3.4) {};
    \node at (0.5,3.4) {race in \MissingWait{}};
  \end{scope}
\end{tikzpicture}
\caption{The running example's candidate graph, accepted as its happens-before graph, overlaid with the happens-before graph of \MissingWait{}.
Blue vertices complete phases.
Event labels follow the running example.}
\label{fig:candidate-graph}
\label{fig:race-graph}
\end{figure*}


==> figures/ideal-check.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[t]{\linewidth}
\centering
\begin{tikzpicture}[x=1cm,y=-1cm,
  n/.style={minimum width=3.0cm,minimum height=6.6mm,inner ysep=1pt,font=\scriptsize\sffamily}]
  \node[swkeep,n] (ae) at (0,0) {$\AEA$: arrive.expect\_tx $a$\\label $(-1, +a)$};
  \node[swkeep,n] (ca) at (3.4,0) {$\CAv$: complete\_tx $a$\\label $(0, -a)$};
  \node[swomit,n] (eb) at (0,0.95) {$\EB$: expect\_tx $b$\\label $(0, +b)$};
  \node[swomit,n] (cb) at (3.4,0.95) {$\CBv$: complete\_tx $b$\\label $(0, -b)$};
  \draw[swdep] (ae) -- (ca);
  \draw[swdep] (ae) -- (eb);
  \draw[swdep] (eb) -- (cb);
  \node[font=\scriptsize,anchor=north] at (1.7,1.35)
    {$I = \{\AEA, \CAv\}$, \quad $\stateof(I) = (1,0) + (-1,+a) + (0,-a) = (0, 0)$};
\end{tikzpicture}
\caption{\SplitTx: a proper zero ideal causes rejection.}
\end{subfigure}

\medskip

\begin{subfigure}[t]{\linewidth}
\centering
\begin{tikzpicture}[x=1cm,y=-1cm,
  n/.style={minimum width=3.0cm,minimum height=6.6mm,inner ysep=1pt,font=\scriptsize\sffamily}]
  \node[swbox,n] (ae) at (0,0.475) {$\AEall$: arrive.expect\_tx $a{+}b$\\label $(-1, +a{+}b)$};
  \node[swbox,n] (ca) at (3.4,0) {$\CA$: complete\_tx $a$\\label $(0, -a)$};
  \node[swbox,n] (cb) at (3.4,0.95) {$\CB$: complete\_tx $b$\\label $(0, -b)$};
  \draw[swdep] (ae.east) -- ++(0.2,0) |- (ca.west);
  \draw[swdep] (ae.east) -- ++(0.2,0) |- (cb.west);
  \node[font=\scriptsize,align=center,anchor=north] at (1.7,1.35)
    {Every ideal that contains $\AEall$ has state $(0,\ a + b - \text{elements already completed})$,\\
     which is $(0,0)$ only for the full phase.};
\end{tikzpicture}
\caption{Running example: no proper zero ideal; the check passes.}
\end{subfigure}
\caption{Completion checks for phase~0 of \code{full}.
Arrows show event-graph order; green nodes form ideal~$I$.}
\label{fig:ideal-check}
\end{figure}


==> figures/pipeline.tex <==
\begin{figure}[t]
\centering
\captionsetup{skip=3pt}
\begin{tikzpicture}[x=1cm,y=1cm,
  stage/.style={draw=black!55,rounded corners=3pt,fill=white,align=center,
    font=\footnotesize,minimum width=2.9cm,minimum height=7.1mm,
    inner xsep=2.5pt,inner ysep=1.5pt},
  artifact/.style={stage,draw=swHB,fill=blue!4},
  input/.style={stage,draw=black!40,fill=black!3},
  verdict/.style={font=\scriptsize,align=center,text=swBad,inner sep=1pt},
  outcome/.style={font=\scriptsize,align=center,text=black!70},
  flow/.style={-{Stealth[length=1.7mm]},line width=0.7pt,draw=black!70},
  link/.style={{Stealth[length=1.6mm]}-{Stealth[length=1.6mm]},densely dashed,
    line width=0.7pt,draw=swGood},
  lbl/.style={font=\scriptsize,text=black!60,fill=white,align=center,inner sep=1.5pt}]
  \node[input] (kernel) at (0,0) {PTX kernel +\\launch configuration};
  \node[artifact] (spec) at (4.1,0) {Specialized kernel\\{\scriptsize\autoref{sec:repr:program}}};
  \node[artifact] (events) at (0,-1.0) {Event view\\{\scriptsize event graph, \autoref{sec:repr:events}}};
  \node[artifact] (values) at (4.1,-1.0) {Value view\\{\scriptsize expressions, \autoref{sec:repr:values}}};
  \node[stage] (cert) at (0,-2.0) {Synchronization check\\{\scriptsize\autoref{sec:sync}}};
  \node[artifact] (hb) at (0,-3.0) {Happens-before\\graph};
  \node[stage] (race) at (4.1,-3.0) {Race and lifecycle check\\{\scriptsize\autoref{sec:races}}};
  \node[stage] (elim) at (4.1,-4.42) {Symbolic execution\\{\scriptsize memory elimination}\\{\scriptsize\autoref{sec:races:determinate}}};
  \node[artifact] (scalar) at (0,-4.42) {Expressions};
  \node[stage] (equiv) at (0,-5.38) {Equivalence check\\{\scriptsize\autoref{sec:reference:egraph}}};
  \node[input] (ref) at (4.1,-5.38) {Reference program};
  \draw[flow] (kernel) -- node[lbl,above=1pt] {specialize} (spec);
  \draw[flow] (spec.south) -- (4.1,-0.5) -| (events.north);
  \draw[flow] (spec) -- (values);
  \draw[link] (events) -- node[lbl,above=0.5pt,fill=none] {$\eventof$} node[lbl,below=0.5pt,fill=none] {\autoref{sec:repr:link}} (values);
  \draw[flow] (events) -- (cert);
  \draw[flow] (cert) -- (hb);
  \draw[flow] (hb) -- (race);
  \draw[flow] ([xshift=1.0cm]values.south) -- node[lbl,rotate=90,above=1pt] {addresses} ([xshift=1.0cm]race.north);
  \draw[flow] (race) -- node[lbl,right=2pt] {race-free} (elim);
  \draw[flow] (values.east) -- (6.0,-1.0) -- node[lbl,rotate=90,below=1pt] {values} (6.0,-4.42) -- (elim.east);
  \draw[flow] (elim) -- (scalar);
  \draw[flow] (scalar) -- (equiv);
  \draw[flow] (ref) -- (equiv);
  \node[verdict] (v1) at (3.2,-2.0) {not well-synchronized\\(with a witness)};
  \draw[flow,draw=swBad] (cert) -- (v1);
  \node[verdict] (v2) at (1.45,-3.66) {race (with a witness)};
  \draw[flow,draw=swBad] ([xshift=-0.8cm]race.south) |- (v2.east);
  \node[outcome] (v3) at (0,-6.08) {equivalent / no proof found};
  \draw[flow] (equiv) -- (v3);
\end{tikzpicture}
\caption{The pipeline: representations (blue), analyses (white), inputs (grey).}
\label{fig:pipeline}
\end{figure}


==> figures/representation.tex <==
\begin{figure*}[t]
\centering
\captionsetup[subfigure]{skip=3pt}
\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}[x=1cm,y=-0.38cm,
  ins/.style={swbox,minimum width=3.6cm,minimum height=3.3mm,inner ysep=0.6pt,font=\fontsize{6}{7}\selectfont\ttfamily},
  val/.style={font=\scriptsize,text=black!60,anchor=west,align=left,inner sep=1pt},
  po/.style={-{Stealth[length=1.3mm]},line width=0.5pt,draw=black!70}]
  \node[swrole] at (0,-0.9) {thread 0};
  \node[swrole] at (5.9,-0.9) {thread 32};
  \node[swrole] at (11.8,-0.9) {thread $t \notin \{0, 32\}$};
  \node[ins,minimum width=0pt,anchor=west] (a0) at (-1.8,0) {init(full, 1)};
  \node[ins,minimum width=0pt,anchor=west] (a1) at ([xshift=2.5mm]a0.east) {init(empty, 1)};
  \node[ins,minimum width=0pt,anchor=west] (a2) at ([xshift=2.5mm]a1.east) {init(mma\_done, 1)};
  \node[ins,minimum width=15.4cm] (sync) at (5.9,1.05) {syncthreads: one occurrence shared by all 128 threads};
  \node[ins] (a4) at (0,2.1) {wait(empty, 1)};
  \node[val] at (1.9,2.1) {$(i+1) \bmod 2 = 1$};
  \node[ins] (a5) at (0,3.1) {arrive\_expect(full, tx=16384)};
  \node[ins,minimum height=7.0mm,align=center] (a6) at (0,4.6) {tma\_load(sA <- A[0:128, 0:64], full)\\.complete\_tx(full, tx=8192)};
  \node[val] at (2.15,4.6) {store(sA, load(A))};
  \node[ins,minimum height=7.0mm,align=center] (a7) at (0,6.6) {tma\_load(sB <- B[0:64, 0:128], full)\\.complete\_tx(full, tx=8192)};
  \node[val] at (2.15,6.6) {store(sB, load(B))};
  \node[ins] (a8) at (0,8.1) {wait(mma\_done, 0)};
  \node[ins] (a9) at (0,9.1) {r = tcgen05.ld(acc[0, 0:128])};
  \node[val] at (1.9,9.1) {load(acc $+$ $128 \cdot 0$)};
  \node[ins] (a10) at (0,10.1) {tcgen05.wait::ld()};
  \node[ins] (a11) at (0,11.1) {st.global(C[0, 0:128] <- r)};
  \node[val] at (1.9,11.1) {store(C $+$ $128 \cdot 0$, r)};
  \node[ins] (b4) at (5.9,2.1) {wait(full, 0)};
  \node[val] at (7.8,2.1) {$i \bmod 2 = 0$};
  \node[ins] (b5) at (5.9,3.1) {tcgen05.mma(acc = sA * sB)};
  \node[val,text width=2.1cm] at (7.8,3.4) {store(acc,\\\ \ matmul(load(sA),\\\ \ \ load(sB)))};
  \node[ins] (b7) at (5.9,4.1) {tcgen05.commit(mma\_done)};
  \node[ins] (b8) at (5.9,8.1) {wait(mma\_done, 0)};
  \node[ins] (b9) at (5.9,9.1) {r = tcgen05.ld(acc[32, 0:128])};
  \node[val] at (7.8,9.1) {load(acc $+$ $128 \cdot 32$)};
  \node[ins] (b10) at (5.9,10.1) {tcgen05.wait::ld()};
  \node[ins] (b11) at (5.9,11.1) {st.global(C[32, 0:128] <- r)};
  \node[val] at (7.8,11.1) {store(C $+$ $128 \cdot 32$, r)};
  \node[ins] (c8) at (11.8,8.1) {wait(mma\_done, 0)};
  \node[ins] (c9) at (11.8,9.1) {r = tcgen05.ld(acc[t, 0:128])};
  \node[val] at (13.7,9.1) {load(acc $+$ $128 \cdot t$)};
  \node[ins] (c10) at (11.8,10.1) {tcgen05.wait::ld()};
  \node[ins] (c11) at (11.8,11.1) {st.global(C[t, 0:128] <- r)};
  \node[val] at (13.7,11.1) {store(C $+$ $128 \cdot t$, r)};
  \draw[po] (a0) -- (a1);
  \draw[po] (a1) -- (a2);
  \draw[po] (a2) -- (a2 |- sync.north);
  \draw[po] (a4 |- sync.south) -- (a4);
  \draw[po] (b4 |- sync.south) -- (b4);
  \draw[po] (c8 |- sync.south) -- (c8);
  \foreach \p/\q in {a4/a5,a5/a6,a6/a7,a7/a8,a8/a9,a9/a10,a10/a11,b4/b5,b5/b7,b7/b8,b8/b9,b9/b10,b10/b11,c8/c9,c9/c10,c10/c11} {
    \draw[po] (\p) -- (\q);
  }
\end{tikzpicture}
\caption{Specialized per-thread programs in program order.
Gray text shows memory operations and resolved wait parities.}
\label{fig:specialized}
\end{subfigure}

\smallskip

\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}[x=1.2cm,y=-0.42cm,
  ev/.style={swbox,minimum width=#1,minimum height=3.4mm,inner ysep=0.6pt,execute at begin node={\hspace*{5.8mm}}},ev/.default=3.1cm,
  hw/.style={ev=#1,fill=black!7},hw/.default=2.75cm,
  swdep/.style={-{Stealth[length=1.3mm]},line width=0.5pt,draw=black!70}]
\def\evmode{0}
\input{figures/event-graph-layout}
\end{tikzpicture}
\caption{Event view with program-order edges; shaded events run on the TMA or tensor core.}
\label{fig:event-graph}
\end{subfigure}

\smallskip

\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}[x=1cm,y=-0.40cm,
  memop/.style={draw=black!60,rounded corners=2pt,fill=black!4,minimum height=3.4mm,minimum width=9mm,inner ysep=0.6pt,inner xsep=3pt,font=\scriptsize},
  op/.style={memop,fill=white},
  val/.style={-{Stealth[length=1.3mm]},line width=0.5pt,draw=black!70}]
  \newcommand{\tg}[1]{\,\textcolor{swGood}{$#1$}}
  \node[swrole] at (-0.27,-0.9) {thread 0};
  \node[swrole] at (5.95,-0.9) {thread 32};
  \node[swrole] at (11.5,-0.9) {thread $t \notin \{0, 32\}$};
  \node[op] (a1) at (-2.9,0) {A[0, 8192)};       \node[op] (a2) at (-1.2,0) {sA[0, 8192)};
  \node[memop] (la) at (-2.9,1) {load\tg{\LA}};  \node[memop] (sa) at (-1.2,1) {store\tg{\LA}};
  \draw[val] (a1) -- (la); \draw[val] (a2) -- (sa); \draw[val] (la) -- (sa);
  \node[op] (b1) at (0.6,0) {B[0, 8192)};        \node[op] (b2) at (2.3,0) {sB[0, 8192)};
  \node[memop] (lb) at (0.6,1) {load\tg{\LB}};   \node[memop] (sb) at (2.3,1) {store\tg{\LB}};
  \draw[val] (b1) -- (lb); \draw[val] (b2) -- (sb); \draw[val] (lb) -- (sb);
  \node[op] (c1) at (-1.4,2.4) {acc[$128 \cdot 0$, $128 \cdot 1$)}; \node[op] (c2) at (0.9,2.4) {C[$128 \cdot 0$, $128 \cdot 1$)};
  \node[memop] (l0) at (-1.4,3.4) {load};
  \node[memop] (s0) at (0.9,3.4) {store};
  \draw[val] (c1) -- (l0); \draw[val] (c2) -- (s0); \draw[val] (l0) -- (s0);
  \node[op] (m1) at (4.25,0) {sA[0, 8192)};   \node[op] (m2) at (5.95,0) {sB[0, 8192)};   \node[op] (m3) at (7.65,0) {acc[0, 16384)};
  \node[memop] (ma) at (4.25,1) {load\tg{\MX}}; \node[memop] (mb) at (5.95,1) {load\tg{\MX}};
  \node[op] (mm) at (5.1,2) {matmul};
  \node[memop] (sacc) at (7.65,2) {store\tg{\MX}};
  \draw[val] (m1) -- (ma); \draw[val] (m2) -- (mb); \draw[val] (ma) -- (mm); \draw[val] (mb) -- (mm);
  \draw[val] (mm) -- (sacc); \draw[val] (m3) -- (sacc);
  \node[op] (d1) at (4.75,3.4) {acc[$128 \cdot 32$, $128 \cdot 33$)}; \node[op] (d2) at (7.25,3.4) {C[$128 \cdot 32$, $128 \cdot 33$)};
  \node[memop] (l32) at (4.75,4.4) {load};
  \node[memop] (s32) at (7.25,4.4) {store};
  \draw[val] (d1) -- (l32); \draw[val] (d2) -- (s32); \draw[val] (l32) -- (s32);
  \node[op] (ct) at (11.5,0) {coordinate $t$};
  \node[op] (t1) at (10.2,1) {acc[$128 \cdot t$, $128 \cdot (t{+}1)$)}; \node[op] (t2) at (12.85,1) {C[$128 \cdot t$, $128 \cdot (t{+}1)$)};
  \node[memop] (lt) at (10.2,2) {load\tg{\Rt}};  \node[memop] (st) at (12.85,2) {store\tg{\St}};
  \draw[val] (ct) -- (t1); \draw[val] (ct) -- (t2);
  \draw[val] (t1) -- (lt); \draw[val] (t2) -- (st); \draw[val] (lt) -- (st);
\end{tikzpicture}
\caption{Value view: memory operations (gray), dataflow arrows, and $\eventof$ tags (green).
\code{X[lo, hi)} denotes logical element offsets within \code{X}.}
\label{fig:views}
\end{subfigure}
\caption{Representations of the running example with $K = 64$.}
\label{fig:representation}
\end{figure*}


==> figures/templated-representations.tex <==
\providecommand{\tplshadow}[1]{%
  \begin{scope}[on background layer]
    \foreach \d in {2,1} {
      \draw[rounded corners=2pt,draw=black!40,fill=white]
        ([shift={(\d*1.6pt,-\d*1.6pt)}]#1.south west) rectangle
        ([shift={(\d*1.6pt,-\d*1.6pt)}]#1.north east);
    }
  \end{scope}}
\begin{figure*}[t]
\centering
\captionsetup{skip=3pt}
\begin{tikzpicture}[x=1cm,y=1cm,
  ev/.style={swbox,minimum width=2.8cm,minimum height=4mm,inner ysep=0.8pt},
  head/.style={font=\scriptsize\bfseries,inner sep=0.5pt},
  role/.style={swrole,inner sep=0.5pt},
  prog/.style={font=\scriptsize\ttfamily,anchor=west,inner sep=0pt,align=left},
  cmt/.style={font=\scriptsize\ttfamily,text=black!55,anchor=west,inner sep=0pt},
  tag/.style={font=\scriptsize,text=black!55,anchor=east,inner sep=0pt},
  note/.style={font=\scriptsize,anchor=west,inner sep=0pt},
  gray/.style={font=\scriptsize,text=black!60,anchor=west,inner sep=0pt},
  dep/.style={swhb}]

  \node[head] at (2.25,0.70) {Program: epilogue of \autoref{fig:running}, $K = 64$};
  \node[prog] at (0,0.3) {if t == 32:};
  \node[prog] at (0,0) {\phantom{xx}tcgen05.mma(acc = sA * sB)};
  \node[tag] at (4.55,0) {\code{//} $M$};
  \node[prog] at (0,-0.3) {\phantom{xx}tcgen05.commit(mma\_done)};
  \node[cmt] at (0,-0.69) {// every thread t, 0 <= t < T};
  \node[prog] at (0,-1.05) {wait(mma\_done, 0)};
  \node[tag] at (4.55,-1.05) {\code{//} $W(t)$};
  \node[prog] at (0,-2.10) {r = tcgen05.ld(acc[t, 0:N])};
  \node[tag] at (4.55,-2.10) {\code{//} $L(t)$};
  \node[gray] at (-0.05,-2.63) {\code{sA}, \code{sB}: tiles of $A$, $B$ in shared memory};

  \draw[black!20] (4.75,0.86) -- (4.75,-3.10);

  \node[head] at (8.6,0.70) {Expanded: one event per thread, one sum per value};
  \node[role] at (8.6,0.34) {thread 32};
  \node[ev] (m) at (8.6,0) {$M$: \code{tcgen05.mma}, \ \code{acc = sA} $\cdot$ \code{sB}};
  \node[role] at (5.95,-0.72) {thread 0};
  \node[role] at (11.2,-0.72) {thread $T{-}1$};
  \node[ev] (w0) at (6.4,-1.05) {$W(0)$: \code{wait(mma\_done)}};
  \node[ev] (w2) at (10.55,-1.05) {$W(T{-}1)$: \code{wait(mma\_done)}};
  \node[ev] (l0) at (6.4,-2.10) {$L(0)$: \code{r} $\leftarrow$ \code{acc}$[0,{:}]$};
  \node[ev] (l2) at (10.55,-2.10) {$L(T{-}1)$: \code{r} $\leftarrow$ \code{acc}$[T{-}1,{:}]$};
  \node[font=\scriptsize] at (8.45,-1.05) {$\cdots$};
  \node[font=\scriptsize] at (8.45,-2.10) {$\cdots$};
  \draw[dep] ([xshift=5mm]m.south west) -- ([xshift=-3.5mm]w0.north east);
  \draw[dep] ([xshift=-5mm]m.south east) -- ([xshift=3.5mm]w2.north west);
  \node[font=\scriptsize,text=black!60] at (8.6,-0.50) {via \code{mma\_done}};
  \draw[dep] (w0) -- (l0);
  \draw[dep] (w2) -- (l2);
  \node[note] at (4.95,-2.63)
    {\code{acc}$[0,0] = A[0,0]\,B[0,0] + A[0,1]\,B[1,0] + \cdots + A[0,K{-}1]\,B[K{-}1,0]$};
  \node[gray] at (4.95,-2.94) {one such sum for each of the $TN$ values that the loads read};

  \draw[black!20] (12.45,0.86) -- (12.45,-3.10);

  \node[head] at (15.1,0.70) {Templated: indexed by thread $t$};
  \node[ev,minimum width=2.1cm] (tm) at (14.0,0) {$M$: \code{tcgen05.mma}};
  \node[ev] (tw) at (14.0,-1.05) {$W(t)$: \code{wait(mma\_done)}};
  \tplshadow{tw}
  \node[ev] (tl) at (14.0,-2.10) {$L(t)$: \code{r} $\leftarrow$ \code{acc}$[t,{:}]$};
  \tplshadow{tl}
  \draw[dep] (tm) -- (tw);
  \draw[dep] ([yshift=-3.2pt]tw.south) -- (tl.north);
  \node[note] at (14.2,-0.40) {$R_{MW} = D_M \times D_W$, \ one-to-all};
  \node[gray] at (14.2,-0.66) {$M$ precedes every $W(t)$};
  \node[note] at (14.2,-1.48) {$R_{WL} = \{(t,t) \mid 0 \le t < T\}$};
  \node[gray] at (14.2,-1.74) {$W(t)$ precedes $L(t)$};
  \node[note] at (12.6,-2.63)
    {\code{acc}$[t,j] = \mathit{Fold}_{+}\bigl(k \in [0,K),\ 0,\ A[t,k]\,B[k,j]\bigr)$};
  \node[gray] at (12.6,-2.94) {start at $0$, \ add $A[t,k]\,B[k,j]$ for $k = 0, \ldots, K{-}1$};
\end{tikzpicture}
\caption{Expanded and templated views of the running example's epilogue ($K = 64$, $T = N = 128$).
Blue arrows are dependencies; the bottom row shows read values after memory elimination.}
\label{fig:templated-representations}
\end{figure*}

